Data-driven Local Control Design using Optimization and Machine Learning Techniques

The optimal control of distribution networks often requires monitoring and communication infrastructure, either centralized or distributed. However, most of the current distribution systems lack this kind of infrastructure and rely on suboptimal, fit-and-forget, local controls to ensure the security of the network. In this paper, we propose a data-driven algorithm that uses historical data, advanced optimization techniques, and machine learning methods, to design local controls that emulate the optimal behavior without the use of any communication. We demonstrate the performance of the optimized local control on a three-phase, unbalanced, low-voltage, distribution network. The results show that our data-driven methodology clearly outperforms standard industry local control and successfully imitates an optimal-power-flow-based control.

==> Flowchart.tex <==
\tikzstyle{note} = [rectangle, dashed, draw, fill=ProcessBlue, font=\footnotesize,
    text width=10cm, text centered, rounded corners, minimum height=6.7cm,minimum width=7.85cm,opacity=0.2]
\tikzstyle{note2} = [rectangle, dashed, draw, fill=YellowGreen, font=\footnotesize,
    text width=10cm, text centered, rounded corners, minimum height=13cm,minimum width=8.7cm,opacity=0.2]


\centering
\begin{tikzpicture}[node distance=2cm, align=center, scale=0.65, every node/.style={transform shape}]
        \node (start) [startstop, opacity=0.9] {{\large \textbf{Initialize:}} \\ $k=0$, $V_{\textrm{bus}}^{k}=\{1\hspace{-0.1cm}<\hspace{-0.1cm}0^{\circ{}}, 1\hspace{-0.1cm}<\hspace{-0.1cm}-120^{\circ{}},1\hspace{-0.1cm}<\hspace{-0.1cm}120^{\circ{}}\}$ \\
                                                            $m=1$, $\Omega_{i_{br}}^{m-1}=\Omega_{V i}^{m-1}=0$ };
        \node (in1) [process, below of=start, fill=Gray!30] {{\large Run three phase multi-period OPF\\ with one BFS iteration }};
        \node (pro1) [process, below of=in1 , fill=Gray!30] {{\large Run BFS power flow until convergence }};
        \node (dec1) [decision, below of=pro1, yshift=-0.5cm, , fill=Gray!30] {$max|(|V_{\textrm{bus}}^{k}| - |V_{\textrm{bus}}^{PF}|)|\leq \tilde{\eta}$};
        \node (pro2a) [process, below of=dec1, yshift=-0.5cm] {{\large Evaluate $\Omega_{V i}^{m}$, $\Omega_{I_{br}}^{m}$} \\ {\large and check tightenings }};
        %\node (pro2b) [process, right of=dec1, xshift=3cm] {Process 2b};
        \node (out1) [decision, below of=pro2a, yshift=-1cm , fill=Gray!30] {$max|\Omega_{V i}^{m} - \Omega_{V i}^{m-1}| \leq \eta_{V}^{\Omega} $ \\
        \& \\
         $max|\Omega_{i_{br}}^{m} - \Omega_{i_{br}}^{m-1}| \leq \eta_{I}^{\Omega} $};
        \node (stop) [startstop, below of=out1, yshift=-1cm, opacity=0.9] {{\large Stop}};
        
        \draw [arrow,fill=green] (start) -- (in1);
        \draw [arrow] (in1) -- (pro1);
        \draw [arrow] (pro1) -- (dec1);
        \draw [arrow] (dec1) -- node[anchor=east] {Yes} (pro2a);
        \draw [arrow] (dec1.west) -- +(-0.5,0) node[anchor=north] {No} |-  (in1);
        %\draw [arrow] (dec1) |- (in1);
        \draw [arrow] (pro2a) -- (out1);
        \draw [arrow] (out1) -- node[anchor=east] {Yes} (stop);
        \draw [arrow] (out1.west) -- +(-0.65,0) node[anchor=north] {No}  |-   (in1);
        
        %\node[minimum width=1cm,minimum height=1cm] (a) at (0,-2) {abcd};
        
        \begin{scope}[on background layer]
                \node [note2, anchor=north west, text width=2cm] at (-4.35,-1.25) {};
                        %you may also use align = center instead of text width = ...
        \end{scope}
        \begin{scope}[on background layer]
                \node [note, anchor=north west, text width=2cm] at (-3.5,-1.25) {};
                        %you may also use align = center instead of text width = ...
        \end{scope}
        \node[align=center,rotate=-90,] at (3.8,-4.6) {{\LARGE Multi - period BFS-OPF}};
        
        % \node[align=center,rotate=-90,] at (3.5,-10.25) {{\LARGE Account for }};
        % \node[align=center,rotate=-90,] at (2.8,-10.25) {{\LARGE Uncertainty }};
        
        \node[align=center,rotate=-90,] at (3.8,-11.25) {{\LARGE Uncertainty tightenings} };
        \node[align=center,rotate=-0,] at (0.15,-3.0) {Optimal \,  Setpoints };
        
        \node[align=center,rotate=-0,] at (0.6,-4.8) {$ V_{\textrm{bus}}^{PF} $ };
        \node[align=center,rotate=-0,] at (-2.8,-2.5) {$ V_{\textrm{bus}}^{k} $ };
        
        \node[align=center,rotate=-0,] at (-3.75,-2.5) {$ \Omega_{V i}^{m} $ };
        \node[align=center,rotate=-0,] at (-3.8,-3.1) {$ \Omega_{i_{br}}^{m} $};
        
    \end{tikzpicture}


